Generalization Measures under Controlled Covariate Shift: A Regime-Aware Benchmark

Predicting generalization from quantities available before target-test evaluation remains a central challenge in deep learning. The systematic benchmark of Jiang et al. (2020) evaluated many generalization measures, but it focused on independent and identically distributed (IID) settings. We revisit this problem for image classifiers evaluated under controlled corruptions and perturbations. Our study uses CIFAR-10-C/P, where the label space and task remain fixed while the input images are degraded or perturbed. This setting also allows us to revisit the robustness concerns raised by Dziugaite et al. (2020), who showed that the apparent reliability of generalization measures can depend strongly on experimental conditions. Our experiments show that the usefulness of generalization measures is strongly regime-dependent. In our exploratory decision analysis across three CNN-style architectures, sharpness- and input-gradient-based measures are among the leading individual signals, whereas family results are close and architecture dependent. Optimization-based measures, Information Criteria, and Sharpness-based measures provide additional regime-dependent signals in correlation or local-reliability analyses. Together, these findings suggest that model selection should not rely only on measures favored by IID evaluation. Instead, within the evaluated CIFAR-10-C/P setting and architectures, generalization measures should be treated as regime-dependent ranking signals whose utility must be evaluated for the intended corruption or perturbation setting.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
spec.prod & -0.1743 & -0.1827 & 0.2927 & -0.1783 & -0.1413 & -0.2420 & -0.0598 & -0.0772 \\
frobenius.distance & -0.3710 & -0.1168 & 0.1300 & -0.0169 & -0.3393 & -0.2375 & -0.1300 & 0.0013 \\
spec.sum & -0.2089 & -0.1573 & 0.2964 & -0.1832 & -0.1339 & -0.2087 & -0.0565 & -0.0793 \\
vcdim & 0.0005 & 0.0005 & 0.0006 & 0.0006 & -0.0337 & -0.1573 & -0.0168 & -0.0593 \\
pac.bayes.bound & -0.2112 & -0.1689 & 0.1902 & -0.2437 & -0.0789 & -0.1410 & -0.1503 & -0.1379 \\
pac.bayes.magnitude & -0.1135 & -0.0988 & 0.2947 & -0.1817 & -0.0402 & -0.1212 & 0.0303 & -0.0405 \\
magnitude & -0.1135 & -0.0988 & 0.2947 & -0.1817 & -0.0402 & -0.1212 & 0.0303 & -0.0405 \\
negative.entropy & -0.1802 & -0.1207 & 0.3254 & -0.1216 & 0.0503 & -0.1092 & 0.0900 & -0.0795 \\
spectral.norm.per.layer & -0.2090 & -0.1575 & 0.2930 & -0.1824 & -0.1111 & -0.1085 & -0.0301 & -0.0250 \\
pac.bayes.magnitude.init & -0.3319 & -0.0998 & 0.2730 & -0.1568 & -0.2925 & -0.0952 & -0.0415 & 0.0355 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0044 & -0.0755 & -0.0170 & -0.0595 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0044 & -0.0755 & -0.0170 & -0.0595 \\
l1.over.margin.p10 & 0.0776 & -0.0323 & 0.3251 & -0.1762 & -0.0012 & -0.0434 & 0.0043 & -0.0706 \\
gradient.noise.scale & 0.1085 & 0.0550 & 0.1000 & -0.0587 & 0.0838 & -0.0328 & 0.0389 & -0.0379 \\
l2.over.margin.p10 & 0.0359 & 0.0059 & 0.2949 & -0.1633 & -0.0708 & -0.0083 & 0.0007 & -0.0270 \\
margin.normalized.param.norm & 0.0359 & 0.0059 & 0.2949 & -0.1633 & -0.0708 & -0.0083 & 0.0007 & -0.0270 \\
pac.bayes.magflat & 0.0182 & 0.1013 & -0.2787 & 0.1987 & 0.0243 & 0.0126 & -0.0367 & -0.0154 \\
path.norm & 0.1671 & -0.1081 & 0.4915 & 0.1584 & 0.1126 & 0.0178 & 0.1379 & -0.0166 \\
cross.entropy & 0.1743 & 0.1173 & -0.3214 & 0.1131 & -0.0564 & 0.1042 & -0.0957 & 0.0769 \\
waic.bias.term & 0.2257 & 0.1462 & -0.1596 & 0.1306 & -0.0987 & 0.1146 & -0.0833 & 0.1259 \\
temperature.scaling & 0.2038 & 0.1681 & -0.2368 & 0.1545 & -0.0383 & 0.1266 & -0.0236 & 0.1487 \\
fisher.rao.norm & 0.2175 & 0.1639 & -0.1920 & 0.1257 & 0.0135 & 0.1388 & -0.0270 & 0.1162 \\
ace & 0.2562 & 0.1573 & -0.2454 & 0.1878 & -0.0102 & 0.1434 & -0.0254 & 0.1315 \\
ece & 0.2544 & 0.1595 & -0.2429 & 0.1917 & -0.0107 & 0.1436 & -0.0222 & 0.1352 \\
mce & 0.3258 & 0.2379 & -0.0996 & 0.1805 & 0.0636 & 0.1750 & 0.0709 & 0.2015 \\
gradient.norm & 0.2823 & 0.1810 & -0.2501 & 0.1911 & 0.0407 & 0.1782 & -0.0003 & 0.1661 \\
gradient.noise.var & 0.2904 & 0.1780 & -0.2268 & 0.1809 & 0.0412 & 0.1800 & -0.0176 & 0.1676 \\
reliability.diagram & 0.3413 & 0.2287 & -0.0953 & 0.1864 & 0.0684 & 0.1842 & 0.0697 & 0.2009 \\
flatness.proxy & 0.2878 & 0.1800 & -0.2362 & 0.1810 & 0.0570 & 0.1938 & -0.0115 & 0.1738 \\
gradient.noise.final.var & 0.2894 & 0.1779 & -0.2279 & 0.1767 & 0.0590 & 0.1956 & -0.0142 & 0.1750 \\
tic.bias.term & 0.3198 & 0.2049 & -0.2270 & 0.1924 & 0.0805 & 0.1988 & -0.0080 & 0.1558 \\
input.gradient.norm & 0.2565 & 0.2030 & -0.2509 & 0.1735 & 0.0437 & 0.2106 & -0.0319 & 0.1754 \\
hessian.top.eigenvalue & 0.3152 & 0.2282 & -0.2313 & 0.2008 & 0.1503 & 0.2448 & 0.0250 & 0.1710 \\
hessian.trace & 0.3168 & 0.2334 & -0.2448 & 0.1978 & 0.1491 & 0.2460 & 0.0338 & 0.1687 \\
inverse.margin.p10 & 0.3616 & 0.3138 & -0.2205 & 0.2166 & 0.1745 & 0.2600 & 0.0508 & 0.1895 \\
sharpness.magnitude & 0.3544 & 0.2580 & 0.2065 & -0.0033 & 0.2967 & 0.2744 & 0.1673 & 0.1603 \\
sharpness.magnitude.init & 0.3376 & 0.2834 & 0.1583 & 0.1036 & 0.2550 & 0.2834 & 0.1530 & 0.2084 \\
sharpness & 0.3301 & 0.2531 & -0.1329 & 0.2253 & 0.2527 & 0.2898 & 0.1250 & 0.1899 \\
sharpness.magflat & 0.3970 & 0.2748 & 0.1354 & 0.0283 & 0.3571 & 0.3310 & 0.1716 & 0.1734 \\
adaptive.sharpness & 0.3381 & 0.2824 & 0.0118 & 0.1357 & 0.3488 & 0.3505 & 0.1940 & 0.1429 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
frobenius.distance & -0.3710 & -0.3217 & 0.1300 & -0.0602 & -0.3393 & -0.3842 & -0.1300 & -0.0555 \\
spec.prod & -0.1743 & -0.3157 & 0.2927 & -0.1869 & -0.1413 & -0.3338 & -0.0598 & -0.1156 \\
spec.sum & -0.2089 & -0.2918 & 0.2964 & -0.1859 & -0.1339 & -0.2940 & -0.0565 & -0.1032 \\
pac.bayes.magnitude.init & -0.3319 & -0.3116 & 0.2730 & -0.1690 & -0.2925 & -0.2422 & -0.0415 & -0.0227 \\
spectral.norm.per.layer & -0.2090 & -0.2920 & 0.2930 & -0.1883 & -0.1111 & -0.1905 & -0.0301 & -0.0428 \\
negative.entropy & -0.1802 & -0.2559 & 0.3254 & -0.1297 & 0.0503 & -0.1890 & 0.0900 & -0.1327 \\
magnitude & -0.1135 & -0.2131 & 0.2947 & -0.1873 & -0.0402 & -0.1847 & 0.0303 & -0.0720 \\
pac.bayes.magnitude & -0.1135 & -0.2131 & 0.2947 & -0.1873 & -0.0402 & -0.1847 & 0.0303 & -0.0720 \\
vcdim & 0.0005 & 0.0002 & 0.0006 & 0.0006 & -0.0337 & -0.1730 & -0.0168 & -0.0704 \\
pac.bayes.bound & -0.2112 & -0.1858 & 0.1902 & -0.2500 & -0.0789 & -0.1451 & -0.1503 & -0.1805 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0044 & -0.0919 & -0.0170 & -0.0706 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0044 & -0.0919 & -0.0170 & -0.0706 \\
path.norm & 0.1671 & -0.2180 & 0.4915 & 0.1049 & 0.1126 & -0.0584 & 0.1379 & -0.0581 \\
gradient.noise.scale & 0.1085 & 0.0848 & 0.1000 & -0.0574 & 0.0838 & -0.0368 & 0.0389 & -0.0532 \\
l1.over.margin.p10 & 0.0776 & 0.0216 & 0.3251 & -0.1591 & -0.0012 & -0.0095 & 0.0043 & -0.0700 \\
l2.over.margin.p10 & 0.0359 & 0.0354 & 0.2949 & -0.1278 & -0.0708 & 0.0173 & 0.0007 & -0.0238 \\
margin.normalized.param.norm & 0.0359 & 0.0354 & 0.2949 & -0.1278 & -0.0708 & 0.0173 & 0.0007 & -0.0238 \\
pac.bayes.magflat & 0.0182 & 0.1473 & -0.2787 & 0.1939 & 0.0243 & 0.0375 & -0.0367 & -0.0049 \\
waic.bias.term & 0.2257 & 0.2702 & -0.1596 & 0.1143 & -0.0987 & 0.1600 & -0.0833 & 0.1629 \\
cross.entropy & 0.1743 & 0.2494 & -0.3214 & 0.1227 & -0.0564 & 0.1821 & -0.0957 & 0.1309 \\
temperature.scaling & 0.2038 & 0.2836 & -0.2368 & 0.1621 & -0.0383 & 0.2011 & -0.0236 & 0.1958 \\
mce & 0.3258 & 0.3082 & -0.0996 & 0.1870 & 0.0636 & 0.2140 & 0.0709 & 0.2499 \\
fisher.rao.norm & 0.2175 & 0.2932 & -0.1920 & 0.1597 & 0.0135 & 0.2202 & -0.0270 & 0.1671 \\
ece & 0.2544 & 0.2824 & -0.2429 & 0.2084 & -0.0107 & 0.2228 & -0.0222 & 0.1931 \\
ace & 0.2562 & 0.2817 & -0.2454 & 0.2074 & -0.0102 & 0.2231 & -0.0254 & 0.1901 \\
reliability.diagram & 0.3413 & 0.2983 & -0.0953 & 0.1938 & 0.0684 & 0.2271 & 0.0697 & 0.2538 \\
inverse.margin.p10 & 0.3616 & 0.3923 & -0.2205 & 0.2245 & 0.1745 & 0.2779 & 0.0508 & 0.2325 \\
gradient.norm & 0.2823 & 0.3624 & -0.2501 & 0.2081 & 0.0407 & 0.2800 & -0.0003 & 0.2352 \\
gradient.noise.var & 0.2904 & 0.3602 & -0.2268 & 0.1983 & 0.0412 & 0.2801 & -0.0176 & 0.2320 \\
input.gradient.norm & 0.2565 & 0.3554 & -0.2509 & 0.1988 & 0.0437 & 0.2957 & -0.0319 & 0.2249 \\
flatness.proxy & 0.2878 & 0.3606 & -0.2362 & 0.1967 & 0.0570 & 0.2961 & -0.0115 & 0.2410 \\
gradient.noise.final.var & 0.2894 & 0.3603 & -0.2279 & 0.1967 & 0.0590 & 0.2983 & -0.0142 & 0.2413 \\
tic.bias.term & 0.3198 & 0.3885 & -0.2270 & 0.2116 & 0.0805 & 0.3053 & -0.0080 & 0.2286 \\
hessian.trace & 0.3168 & 0.4360 & -0.2448 & 0.2091 & 0.1491 & 0.3678 & 0.0338 & 0.2470 \\
hessian.top.eigenvalue & 0.3152 & 0.4245 & -0.2313 & 0.2086 & 0.1503 & 0.3693 & 0.0250 & 0.2406 \\
sharpness.magnitude.init & 0.3376 & 0.4064 & 0.1583 & 0.1581 & 0.2550 & 0.4044 & 0.1530 & 0.2918 \\
sharpness.magnitude & 0.3544 & 0.4128 & 0.2065 & 0.0448 & 0.2967 & 0.4169 & 0.1673 & 0.2411 \\
sharpness & 0.3301 & 0.4594 & -0.1329 & 0.2552 & 0.2527 & 0.4437 & 0.1250 & 0.2919 \\
sharpness.magflat & 0.3970 & 0.4433 & 0.1354 & 0.0694 & 0.3571 & 0.4836 & 0.1716 & 0.2659 \\
adaptive.sharpness & 0.3381 & 0.4759 & 0.0118 & 0.1603 & 0.3488 & 0.5025 & 0.1940 & 0.2367 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
vcdim & 0.0005 & 0.0008 & 0.0006 & 0.0000 & -0.0337 & -0.1444 & -0.0168 & -0.0550 \\
pac.bayes.bound & -0.2112 & -0.0842 & 0.1902 & -0.2810 & -0.0789 & -0.1429 & -0.1503 & -0.0628 \\
pac.bayes.magflat & 0.0182 & -0.0630 & -0.2787 & 0.3093 & 0.0243 & -0.1250 & -0.0367 & -0.0291 \\
spec.prod & -0.1743 & 0.0282 & 0.2927 & -0.2947 & -0.1413 & -0.0922 & -0.0598 & -0.0153 \\
l1.over.margin.p10 & 0.0776 & -0.1048 & 0.3251 & -0.2857 & -0.0012 & -0.0839 & 0.0043 & -0.0745 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0044 & -0.0779 & -0.0170 & -0.0552 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0044 & -0.0779 & -0.0170 & -0.0552 \\
spec.sum & -0.2089 & 0.0617 & 0.2964 & -0.3020 & -0.1339 & -0.0640 & -0.0565 & -0.0274 \\
gradient.noise.scale & 0.1085 & 0.0029 & 0.1000 & -0.1083 & 0.0838 & -0.0624 & 0.0389 & -0.0542 \\
l2.over.margin.p10 & 0.0359 & -0.0891 & 0.2949 & -0.2615 & -0.0708 & -0.0379 & 0.0007 & -0.0402 \\
margin.normalized.param.norm & 0.0359 & -0.0891 & 0.2949 & -0.2615 & -0.0708 & -0.0379 & 0.0007 & -0.0402 \\
pac.bayes.magnitude & -0.1135 & 0.0660 & 0.2947 & -0.2941 & -0.0402 & -0.0266 & 0.0303 & -0.0593 \\
magnitude & -0.1135 & 0.0660 & 0.2947 & -0.2941 & -0.0402 & -0.0266 & 0.0303 & -0.0593 \\
cross.entropy & 0.1743 & -0.1410 & -0.3214 & 0.2090 & -0.0564 & -0.0085 & -0.0957 & 0.0844 \\
negative.entropy & -0.1802 & 0.1374 & 0.3254 & -0.2210 & 0.0503 & 0.0040 & 0.0900 & -0.0873 \\
fisher.rao.norm & 0.2175 & -0.1048 & -0.1920 & 0.1736 & 0.0135 & 0.0074 & -0.0270 & 0.0732 \\
temperature.scaling & 0.2038 & -0.0976 & -0.2368 & 0.2240 & -0.0383 & 0.0077 & -0.0236 & 0.1064 \\
path.norm & 0.1671 & -0.1464 & 0.4915 & 0.1135 & 0.1126 & 0.0135 & 0.1379 & -0.0481 \\
frobenius.distance & -0.3710 & 0.2114 & 0.1300 & -0.0473 & -0.3393 & 0.0214 & -0.1300 & 0.0715 \\
ace & 0.2562 & -0.1302 & -0.2454 & 0.2604 & -0.0102 & 0.0237 & -0.0254 & 0.1111 \\
ece & 0.2544 & -0.1277 & -0.2429 & 0.2613 & -0.0107 & 0.0237 & -0.0222 & 0.1110 \\
spectral.norm.per.layer & -0.2090 & 0.0611 & 0.2930 & -0.2990 & -0.1111 & 0.0244 & -0.0301 & 0.0315 \\
gradient.norm & 0.2823 & -0.1269 & -0.2501 & 0.2832 & 0.0407 & 0.0338 & -0.0003 & 0.1225 \\
gradient.noise.var & 0.2904 & -0.1301 & -0.2268 & 0.2610 & 0.0412 & 0.0358 & -0.0176 & 0.1269 \\
tic.bias.term & 0.3198 & -0.1050 & -0.2270 & 0.2739 & 0.0805 & 0.0459 & -0.0080 & 0.1112 \\
flatness.proxy & 0.2878 & -0.1243 & -0.2362 & 0.2645 & 0.0570 & 0.0465 & -0.0115 & 0.1361 \\
gradient.noise.final.var & 0.2894 & -0.1300 & -0.2279 & 0.2613 & 0.0590 & 0.0472 & -0.0142 & 0.1359 \\
mce & 0.3258 & -0.0496 & -0.0996 & 0.1980 & 0.0636 & 0.0511 & 0.0709 & 0.1156 \\
sharpness.magnitude & 0.3544 & -0.0620 & 0.2065 & -0.0957 & 0.2967 & 0.0538 & 0.1673 & 0.0499 \\
reliability.diagram & 0.3413 & -0.0579 & -0.0953 & 0.2057 & 0.0684 & 0.0617 & 0.0697 & 0.1230 \\
hessian.trace & 0.3168 & -0.0860 & -0.2448 & 0.2842 & 0.1491 & 0.0639 & 0.0338 & 0.1121 \\
hessian.top.eigenvalue & 0.3152 & -0.0873 & -0.2313 & 0.2774 & 0.1503 & 0.0658 & 0.0250 & 0.1111 \\
sharpness & 0.3301 & -0.0812 & -0.1329 & 0.2503 & 0.2527 & 0.0662 & 0.1250 & 0.0924 \\
sharpness.magflat & 0.3970 & -0.0606 & 0.1354 & -0.0237 & 0.3571 & 0.0750 & 0.1716 & 0.0600 \\
waic.bias.term & 0.2257 & -0.1544 & -0.1596 & 0.1687 & -0.0987 & 0.0797 & -0.0833 & 0.1081 \\
input.gradient.norm & 0.2565 & -0.0821 & -0.2509 & 0.2535 & 0.0437 & 0.0842 & -0.0319 & 0.1503 \\
sharpness.magnitude.init & 0.3376 & -0.0147 & 0.1583 & 0.0047 & 0.2550 & 0.0896 & 0.1530 & 0.0896 \\
inverse.margin.p10 & 0.3616 & 0.0322 & -0.2205 & 0.2615 & 0.1745 & 0.0963 & 0.0508 & 0.1009 \\
adaptive.sharpness & 0.3381 & -0.0352 & 0.0118 & 0.1691 & 0.3488 & 0.1009 & 0.1940 & 0.0551 \\
pac.bayes.magnitude.init & -0.3319 & 0.2310 & 0.2730 & -0.2836 & -0.2925 & 0.1536 & -0.0415 & 0.0882 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
spec.prod & -0.1743 & -0.1036 & 0.2927 & -0.3644 & -0.1413 & -0.1949 & -0.0598 & -0.0543 \\
pac.bayes.bound & -0.2112 & -0.1146 & 0.1902 & -0.3377 & -0.0789 & -0.1603 & -0.1503 & -0.0795 \\
vcdim & 0.0005 & 0.0008 & 0.0006 & 0.0000 & -0.0337 & -0.1599 & -0.0168 & -0.0675 \\
spec.sum & -0.2089 & -0.0693 & 0.2964 & -0.3686 & -0.1339 & -0.1523 & -0.0565 & -0.0736 \\
magnitude & -0.1135 & -0.0703 & 0.2947 & -0.3637 & -0.0402 & -0.0940 & 0.0303 & -0.1169 \\
pac.bayes.magnitude & -0.1135 & -0.0703 & 0.2947 & -0.3637 & -0.0402 & -0.0940 & 0.0303 & -0.1169 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0044 & -0.0924 & -0.0170 & -0.0677 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0044 & -0.0924 & -0.0170 & -0.0677 \\
frobenius.distance & -0.3710 & 0.0771 & 0.1300 & -0.1295 & -0.3393 & -0.0867 & -0.1300 & 0.0244 \\
pac.bayes.magflat & 0.0182 & 0.0299 & -0.2787 & 0.3739 & 0.0243 & -0.0856 & -0.0367 & -0.0013 \\
path.norm & 0.1671 & -0.3101 & 0.4915 & 0.0274 & 0.1126 & -0.0807 & 0.1379 & -0.0862 \\
l1.over.margin.p10 & 0.0776 & -0.1182 & 0.3251 & -0.3335 & -0.0012 & -0.0782 & 0.0043 & -0.0698 \\
gradient.noise.scale & 0.1085 & 0.0290 & 0.1000 & -0.1152 & 0.0838 & -0.0639 & 0.0389 & -0.0808 \\
negative.entropy & -0.1802 & 0.0116 & 0.3254 & -0.3359 & 0.0503 & -0.0635 & 0.0900 & -0.1763 \\
spectral.norm.per.layer & -0.2090 & -0.0701 & 0.2930 & -0.3655 & -0.1111 & -0.0594 & -0.0301 & -0.0118 \\
l2.over.margin.p10 & 0.0359 & -0.0976 & 0.2949 & -0.2792 & -0.0708 & -0.0379 & 0.0007 & -0.0253 \\
margin.normalized.param.norm & 0.0359 & -0.0976 & 0.2949 & -0.2792 & -0.0708 & -0.0379 & 0.0007 & -0.0253 \\
pac.bayes.magnitude.init & -0.3319 & 0.0766 & 0.2730 & -0.3439 & -0.2925 & 0.0478 & -0.0415 & 0.0532 \\
cross.entropy & 0.1743 & -0.0231 & -0.3214 & 0.3250 & -0.0564 & 0.0558 & -0.0957 & 0.1749 \\
temperature.scaling & 0.2038 & -0.0075 & -0.2368 & 0.3167 & -0.0383 & 0.0660 & -0.0236 & 0.1844 \\
fisher.rao.norm & 0.2175 & 0.0039 & -0.1920 & 0.2771 & 0.0135 & 0.0694 & -0.0270 & 0.1531 \\
mce & 0.3258 & -0.0217 & -0.0996 & 0.2568 & 0.0636 & 0.0729 & 0.0709 & 0.1599 \\
reliability.diagram & 0.3413 & -0.0322 & -0.0953 & 0.2539 & 0.0684 & 0.0853 & 0.0697 & 0.1621 \\
ece & 0.2544 & -0.0155 & -0.2429 & 0.3764 & -0.0107 & 0.0899 & -0.0222 & 0.1958 \\
ace & 0.2562 & -0.0177 & -0.2454 & 0.3722 & -0.0102 & 0.0901 & -0.0254 & 0.1943 \\
waic.bias.term & 0.2257 & -0.0511 & -0.1596 & 0.2178 & -0.0987 & 0.1214 & -0.0833 & 0.1952 \\
gradient.noise.var & 0.2904 & 0.0195 & -0.2268 & 0.3456 & 0.0412 & 0.1215 & -0.0176 & 0.2088 \\
gradient.norm & 0.2823 & 0.0269 & -0.2501 & 0.3775 & 0.0407 & 0.1217 & -0.0003 & 0.2086 \\
tic.bias.term & 0.3198 & 0.0472 & -0.2270 & 0.3607 & 0.0805 & 0.1335 & -0.0080 & 0.1995 \\
flatness.proxy & 0.2878 & 0.0256 & -0.2362 & 0.3496 & 0.0570 & 0.1348 & -0.0115 & 0.2208 \\
gradient.noise.final.var & 0.2894 & 0.0200 & -0.2279 & 0.3435 & 0.0590 & 0.1352 & -0.0142 & 0.2176 \\
inverse.margin.p10 & 0.3616 & 0.1211 & -0.2205 & 0.3502 & 0.1745 & 0.1414 & 0.0508 & 0.1622 \\
input.gradient.norm & 0.2565 & 0.0518 & -0.2509 & 0.3676 & 0.0437 & 0.1587 & -0.0319 & 0.2211 \\
sharpness.magnitude & 0.3544 & 0.0546 & 0.2065 & -0.0945 & 0.2967 & 0.1648 & 0.1673 & 0.0811 \\
hessian.trace & 0.3168 & 0.0816 & -0.2448 & 0.3633 & 0.1491 & 0.1694 & 0.0338 & 0.1888 \\
hessian.top.eigenvalue & 0.3152 & 0.0836 & -0.2313 & 0.3516 & 0.1503 & 0.1746 & 0.0250 & 0.1883 \\
sharpness.magflat & 0.3970 & 0.0563 & 0.1354 & -0.0300 & 0.3571 & 0.1917 & 0.1716 & 0.1076 \\
sharpness.magnitude.init & 0.3376 & 0.0703 & 0.1583 & 0.0188 & 0.2550 & 0.1918 & 0.1530 & 0.1271 \\
sharpness & 0.3301 & 0.0915 & -0.1329 & 0.3274 & 0.2527 & 0.2003 & 0.1250 & 0.1566 \\
adaptive.sharpness & 0.3381 & 0.1214 & 0.0118 & 0.2032 & 0.3488 & 0.2258 & 0.1940 & 0.0837 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
vcdim & 0.0014 & 0.0014 & 0.0019 & 0.0019 & -0.1010 & -0.4718 & -0.0503 & -0.1780 \\
frobenius.distance & -0.0917 & -0.2671 & 0.0704 & 0.0111 & -0.1200 & -0.4046 & -0.1719 & -0.1150 \\
spec.sum & 0.0963 & -0.2699 & 0.2778 & -0.3148 & -0.0134 & -0.3476 & -0.0625 & -0.2117 \\
spec.prod & 0.1185 & -0.2532 & 0.2741 & -0.2963 & -0.0179 & -0.3453 & -0.0441 & -0.1719 \\
pac.bayes.bound & -0.2269 & -0.3542 & 0.1796 & -0.3852 & -0.0957 & -0.2616 & -0.2208 & -0.2615 \\
gradient.noise.scale & 0.0898 & 0.0125 & 0.1259 & -0.1389 & 0.0245 & -0.2422 & 0.0172 & -0.1308 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0133 & -0.2265 & -0.0510 & -0.1785 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0133 & -0.2265 & -0.0510 & -0.1785 \\
pac.bayes.magflat & -0.1213 & 0.2051 & -0.2889 & 0.3241 & -0.0509 & -0.2066 & -0.1421 & -0.1162 \\
magnitude & 0.1389 & -0.2097 & 0.2981 & -0.3148 & 0.0665 & -0.2047 & 0.0409 & -0.1990 \\
pac.bayes.magnitude & 0.1389 & -0.2097 & 0.2981 & -0.3148 & 0.0665 & -0.2047 & 0.0409 & -0.1990 \\
l1.over.margin.p10 & 0.0500 & -0.1551 & 0.3463 & -0.2796 & -0.3049 & -0.1943 & -0.1466 & -0.1817 \\
negative.entropy & 0.0824 & -0.1218 & 0.3444 & -0.1500 & 0.3927 & -0.1371 & 0.1724 & -0.2641 \\
l2.over.margin.p10 & 0.1130 & -0.0995 & 0.3352 & -0.2870 & -0.3264 & -0.0809 & -0.1077 & -0.0795 \\
margin.normalized.param.norm & 0.1130 & -0.0995 & 0.3352 & -0.2870 & -0.3264 & -0.0809 & -0.1077 & -0.0795 \\
spectral.norm.per.layer & 0.0954 & -0.2708 & 0.2722 & -0.3056 & 0.0546 & -0.0471 & 0.0133 & -0.0507 \\
pac.bayes.magnitude.init & -0.0120 & -0.2338 & 0.2667 & -0.3000 & -0.0161 & 0.0066 & 0.0041 & 0.0482 \\
fisher.rao.norm & -0.0657 & 0.1218 & -0.1759 & 0.1500 & -0.3872 & 0.0650 & -0.1345 & 0.2130 \\
waic.bias.term & 0.0398 & 0.1644 & -0.0907 & 0.1704 & -0.4471 & 0.1091 & -0.0918 & 0.2527 \\
cross.entropy & -0.0713 & 0.1181 & -0.3370 & 0.1556 & -0.4115 & 0.1241 & -0.1786 & 0.2556 \\
temperature.scaling & 0.0412 & 0.2389 & -0.2352 & 0.2204 & -0.3946 & 0.1460 & -0.1250 & 0.3033 \\
path.norm & 0.2694 & -0.2049 & 0.2611 & -0.4963 & 0.1767 & 0.1518 & 0.1889 & -0.1252 \\
gradient.noise.var & 0.0380 & 0.2347 & -0.1981 & 0.2852 & -0.3597 & 0.1651 & -0.1189 & 0.3163 \\
tic.bias.term & 0.0389 & 0.2505 & -0.1981 & 0.3000 & -0.3530 & 0.1679 & -0.1111 & 0.3254 \\
ece & 0.1037 & 0.1884 & -0.2083 & 0.2787 & -0.3472 & 0.1698 & -0.0782 & 0.3380 \\
ace & 0.1106 & 0.1833 & -0.2148 & 0.2759 & -0.3430 & 0.1710 & -0.0811 & 0.3343 \\
gradient.norm & 0.0176 & 0.2477 & -0.2222 & 0.2963 & -0.3498 & 0.1717 & -0.1019 & 0.3301 \\
sharpness.magnitude & 0.2352 & 0.2588 & 0.3106 & -0.0218 & 0.0055 & 0.1730 & 0.1052 & 0.2972 \\
sharpness.magnitude.init & 0.2833 & 0.3042 & 0.2056 & 0.1870 & -0.0352 & 0.1734 & 0.0885 & 0.3425 \\
mce & 0.2968 & 0.3074 & -0.0370 & 0.3111 & -0.1667 & 0.1909 & 0.0917 & 0.3888 \\
input.gradient.norm & -0.0269 & 0.1699 & -0.2556 & 0.1870 & -0.3227 & 0.2045 & -0.1214 & 0.3227 \\
flatness.proxy & 0.0296 & 0.2394 & -0.2222 & 0.2944 & -0.3110 & 0.2067 & -0.1083 & 0.3417 \\
gradient.noise.final.var & 0.0352 & 0.2338 & -0.1981 & 0.2852 & -0.3060 & 0.2119 & -0.1028 & 0.3445 \\
reliability.diagram & 0.3370 & 0.2894 & -0.0278 & 0.3167 & -0.1612 & 0.2230 & 0.1114 & 0.4098 \\
hessian.top.eigenvalue & 0.0287 & 0.3088 & -0.2167 & 0.2981 & -0.2270 & 0.2348 & -0.0927 & 0.3356 \\
inverse.margin.p10 & 0.2269 & 0.3162 & -0.1630 & 0.3204 & 0.0791 & 0.2511 & 0.0943 & 0.4359 \\
sharpness & 0.0009 & 0.3366 & -0.0500 & 0.3278 & -0.1193 & 0.2523 & -0.0401 & 0.3062 \\
hessian.trace & 0.0204 & 0.3208 & -0.2389 & 0.3056 & -0.2230 & 0.2591 & -0.0843 & 0.3530 \\
sharpness.magflat & 0.2046 & 0.2412 & 0.1722 & 0.0333 & 0.0594 & 0.3165 & 0.1473 & 0.3105 \\
adaptive.sharpness & -0.0389 & 0.3208 & 0.0000 & 0.1889 & 0.0758 & 0.4181 & 0.1138 & 0.3042 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
vcdim & 0.0014 & 0.0005 & 0.0019 & 0.0019 & -0.1010 & -0.5189 & -0.0503 & -0.2112 \\
frobenius.distance & -0.0917 & -0.3417 & 0.0704 & 0.0352 & -0.1200 & -0.4658 & -0.1719 & -0.1796 \\
spec.prod & 0.1185 & -0.2296 & 0.2741 & -0.2167 & -0.0179 & -0.3720 & -0.0441 & -0.2000 \\
spec.sum & 0.0963 & -0.2481 & 0.2778 & -0.2241 & -0.0134 & -0.3700 & -0.0625 & -0.2301 \\
pac.bayes.bound & -0.2269 & -0.2954 & 0.1796 & -0.2981 & -0.0957 & -0.3125 & -0.2208 & -0.2949 \\
gradient.noise.scale & 0.0898 & 0.0065 & 0.1259 & -0.1148 & 0.0245 & -0.2785 & 0.0172 & -0.1545 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0133 & -0.2758 & -0.0510 & -0.2118 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0133 & -0.2758 & -0.0510 & -0.2118 \\
pac.bayes.magflat & -0.1213 & 0.2065 & -0.2889 & 0.2222 & -0.0509 & -0.2488 & -0.1421 & -0.1558 \\
magnitude & 0.1389 & -0.2167 & 0.2981 & -0.2130 & 0.0665 & -0.2273 & 0.0409 & -0.2207 \\
pac.bayes.magnitude & 0.1389 & -0.2167 & 0.2981 & -0.2130 & 0.0665 & -0.2273 & 0.0409 & -0.2207 \\
l1.over.margin.p10 & 0.0500 & -0.1056 & 0.3463 & -0.1667 & -0.3049 & -0.2182 & -0.1466 & -0.1751 \\
negative.entropy & 0.0824 & -0.1991 & 0.3444 & -0.1000 & 0.3927 & -0.1618 & 0.1724 & -0.2980 \\
l2.over.margin.p10 & 0.1130 & -0.0333 & 0.3352 & -0.1741 & -0.3264 & -0.0772 & -0.1077 & -0.0623 \\
margin.normalized.param.norm & 0.1130 & -0.0333 & 0.3352 & -0.1741 & -0.3264 & -0.0772 & -0.1077 & -0.0623 \\
spectral.norm.per.layer & 0.0954 & -0.2491 & 0.2722 & -0.2185 & 0.0546 & -0.0598 & 0.0133 & -0.0463 \\
pac.bayes.magnitude.init & -0.0120 & -0.3213 & 0.2667 & -0.2241 & -0.0161 & -0.0291 & 0.0041 & 0.0106 \\
fisher.rao.norm & -0.0657 & 0.1935 & -0.1759 & 0.1444 & -0.3872 & 0.0840 & -0.1345 & 0.2260 \\
waic.bias.term & 0.0398 & 0.2398 & -0.0907 & 0.1500 & -0.4471 & 0.1077 & -0.0918 & 0.2606 \\
path.norm & 0.2694 & -0.1847 & 0.2611 & -0.5111 & 0.1767 & 0.1095 & 0.1889 & -0.1365 \\
cross.entropy & -0.0713 & 0.1991 & -0.3370 & 0.1093 & -0.4115 & 0.1467 & -0.1786 & 0.2881 \\
temperature.scaling & 0.0412 & 0.2903 & -0.2352 & 0.1556 & -0.3946 & 0.1593 & -0.1250 & 0.2960 \\
mce & 0.2968 & 0.2903 & -0.0370 & 0.2481 & -0.1667 & 0.1740 & 0.0917 & 0.3723 \\
gradient.noise.var & 0.0380 & 0.3269 & -0.1981 & 0.2278 & -0.3597 & 0.1881 & -0.1189 & 0.3460 \\
ece & 0.1037 & 0.2324 & -0.2083 & 0.2398 & -0.3472 & 0.1912 & -0.0782 & 0.3684 \\
tic.bias.term & 0.0389 & 0.3389 & -0.1981 & 0.2389 & -0.3530 & 0.1926 & -0.1111 & 0.3587 \\
ace & 0.1106 & 0.2301 & -0.2148 & 0.2370 & -0.3430 & 0.1937 & -0.0811 & 0.3662 \\
gradient.norm & 0.0176 & 0.3324 & -0.2222 & 0.2352 & -0.3498 & 0.2004 & -0.1019 & 0.3644 \\
reliability.diagram & 0.3370 & 0.2630 & -0.0278 & 0.2648 & -0.1612 & 0.2118 & 0.1114 & 0.4082 \\
input.gradient.norm & -0.0269 & 0.2417 & -0.2556 & 0.1556 & -0.3227 & 0.2258 & -0.1214 & 0.3451 \\
flatness.proxy & 0.0296 & 0.3259 & -0.2222 & 0.2259 & -0.3110 & 0.2368 & -0.1083 & 0.3722 \\
inverse.margin.p10 & 0.2269 & 0.3528 & -0.1630 & 0.2593 & 0.0791 & 0.2381 & 0.0943 & 0.4540 \\
sharpness.magnitude.init & 0.2833 & 0.3833 & 0.2056 & 0.2815 & -0.0352 & 0.2408 & 0.0885 & 0.4078 \\
gradient.noise.final.var & 0.0352 & 0.3259 & -0.1981 & 0.2315 & -0.3060 & 0.2424 & -0.1028 & 0.3779 \\
sharpness.magnitude & 0.2352 & 0.3481 & 0.3106 & 0.0949 & 0.0055 & 0.2450 & 0.1052 & 0.3669 \\
hessian.top.eigenvalue & 0.0287 & 0.3917 & -0.2167 & 0.2370 & -0.2270 & 0.2728 & -0.0927 & 0.3608 \\
hessian.trace & 0.0204 & 0.4130 & -0.2389 & 0.2333 & -0.2230 & 0.2961 & -0.0843 & 0.3888 \\
sharpness & 0.0009 & 0.4009 & -0.0500 & 0.3037 & -0.1193 & 0.2994 & -0.0401 & 0.3482 \\
sharpness.magflat & 0.2046 & 0.3269 & 0.1722 & 0.0611 & 0.0594 & 0.3837 & 0.1473 & 0.3669 \\
adaptive.sharpness & -0.0389 & 0.3630 & 0.0000 & 0.1537 & 0.0758 & 0.4604 & 0.1138 & 0.3523 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
vcdim & 0.0014 & 0.0023 & 0.0019 & 0.0000 & -0.1010 & -0.4333 & -0.0503 & -0.1650 \\
frobenius.distance & -0.0917 & -0.1023 & 0.0704 & -0.0120 & -0.1200 & -0.3678 & -0.1719 & -0.0506 \\
spec.sum & 0.0963 & -0.2199 & 0.2778 & -0.5546 & -0.0134 & -0.3274 & -0.0625 & -0.2132 \\
negative.entropy & 0.0824 & -0.0699 & 0.3444 & -0.3083 & 0.3927 & -0.3204 & 0.1724 & -0.3433 \\
spec.prod & 0.1185 & -0.2051 & 0.2741 & -0.5398 & -0.0179 & -0.3027 & -0.0441 & -0.1572 \\
gradient.noise.scale & 0.0898 & -0.0653 & 0.1259 & -0.2231 & 0.0245 & -0.2632 & 0.0172 & -0.1628 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0133 & -0.2338 & -0.0510 & -0.1656 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0133 & -0.2338 & -0.0510 & -0.1656 \\
magnitude & 0.1389 & -0.1588 & 0.2981 & -0.5380 & 0.0665 & -0.2264 & 0.0409 & -0.2736 \\
pac.bayes.magnitude & 0.1389 & -0.1588 & 0.2981 & -0.5380 & 0.0665 & -0.2264 & 0.0409 & -0.2736 \\
pac.bayes.bound & -0.2269 & -0.1264 & 0.1796 & -0.4713 & -0.0957 & -0.2021 & -0.2208 & -0.1417 \\
pac.bayes.magflat & -0.1213 & 0.1338 & -0.2889 & 0.5546 & -0.0509 & -0.1973 & -0.1421 & -0.0308 \\
spectral.norm.per.layer & 0.0954 & -0.2208 & 0.2722 & -0.5435 & 0.0546 & -0.0622 & 0.0133 & -0.0353 \\
l1.over.margin.p10 & 0.0500 & -0.0940 & 0.3463 & -0.5102 & -0.3049 & -0.0446 & -0.1466 & -0.0840 \\
pac.bayes.magnitude.init & -0.0120 & -0.0597 & 0.2667 & -0.5472 & -0.0161 & 0.0259 & 0.0041 & 0.0952 \\
l2.over.margin.p10 & 0.1130 & -0.1069 & 0.3352 & -0.4954 & -0.3264 & 0.0860 & -0.1077 & -0.0026 \\
margin.normalized.param.norm & 0.1130 & -0.1069 & 0.3352 & -0.4954 & -0.3264 & 0.0861 & -0.1077 & -0.0026 \\
path.norm & 0.2694 & -0.2764 & 0.2611 & -0.5963 & 0.1767 & 0.1426 & 0.1889 & -0.1554 \\
inverse.margin.p10 & 0.2269 & 0.0921 & -0.1630 & 0.3565 & 0.0791 & 0.1497 & 0.0943 & 0.2775 \\
sharpness.magnitude & 0.2352 & 0.0125 & 0.3106 & -0.2523 & 0.0055 & 0.2085 & 0.1052 & 0.1739 \\
sharpness.magnitude.init & 0.2833 & 0.0255 & 0.2056 & -0.0324 & -0.0352 & 0.2204 & 0.0885 & 0.2291 \\
fisher.rao.norm & -0.0657 & 0.0440 & -0.1759 & 0.2009 & -0.3872 & 0.2438 & -0.1345 & 0.2347 \\
mce & 0.2968 & 0.0500 & -0.0370 & 0.3213 & -0.1667 & 0.2697 & 0.0917 & 0.2809 \\
sharpness.magflat & 0.2046 & 0.0171 & 0.1722 & -0.0657 & 0.0594 & 0.2868 & 0.1473 & 0.1805 \\
sharpness & 0.0009 & 0.1505 & -0.0500 & 0.3546 & -0.1193 & 0.2978 & -0.0401 & 0.2992 \\
reliability.diagram & 0.3370 & 0.0282 & -0.0278 & 0.3389 & -0.1612 & 0.3002 & 0.1114 & 0.2994 \\
waic.bias.term & 0.0398 & -0.0106 & -0.0907 & 0.1676 & -0.4471 & 0.3048 & -0.0918 & 0.2474 \\
cross.entropy & -0.0713 & 0.0588 & -0.3370 & 0.3028 & -0.4115 & 0.3119 & -0.1786 & 0.3324 \\
temperature.scaling & 0.0412 & 0.1551 & -0.2352 & 0.3537 & -0.3946 & 0.3323 & -0.1250 & 0.3527 \\
gradient.noise.var & 0.0380 & 0.0838 & -0.1981 & 0.4343 & -0.3597 & 0.3357 & -0.1189 & 0.3609 \\
tic.bias.term & 0.0389 & 0.0977 & -0.1981 & 0.4454 & -0.3530 & 0.3369 & -0.1111 & 0.3604 \\
gradient.norm & 0.0176 & 0.1079 & -0.2222 & 0.4620 & -0.3498 & 0.3414 & -0.1019 & 0.3783 \\
ace & 0.1106 & 0.0426 & -0.2148 & 0.4009 & -0.3430 & 0.3419 & -0.0811 & 0.3825 \\
ece & 0.1037 & 0.0477 & -0.2083 & 0.3944 & -0.3472 & 0.3421 & -0.0782 & 0.3817 \\
hessian.top.eigenvalue & 0.0287 & 0.1523 & -0.2167 & 0.4602 & -0.2270 & 0.3528 & -0.0927 & 0.3644 \\
adaptive.sharpness & -0.0389 & 0.1866 & 0.0000 & 0.2954 & 0.0758 & 0.3609 & 0.1138 & 0.2344 \\
flatness.proxy & 0.0296 & 0.0995 & -0.2222 & 0.4472 & -0.3110 & 0.3669 & -0.1083 & 0.3974 \\
gradient.noise.final.var & 0.0352 & 0.0829 & -0.1981 & 0.4343 & -0.3060 & 0.3691 & -0.1028 & 0.3934 \\
input.gradient.norm & -0.0269 & 0.0773 & -0.2556 & 0.3083 & -0.3227 & 0.3693 & -0.1214 & 0.3818 \\
hessian.trace & 0.0204 & 0.1569 & -0.2389 & 0.4731 & -0.2230 & 0.3744 & -0.0843 & 0.3894 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
vcdim & 0.0014 & 0.0023 & 0.0019 & 0.0000 & -0.1010 & -0.4798 & -0.0503 & -0.2026 \\
frobenius.distance & -0.0917 & -0.1352 & 0.0704 & -0.0389 & -0.1200 & -0.4116 & -0.1719 & -0.1002 \\
negative.entropy & 0.0824 & -0.2148 & 0.3444 & -0.3963 & 0.3927 & -0.3563 & 0.1724 & -0.4266 \\
spec.sum & 0.0963 & -0.2472 & 0.2778 & -0.5130 & -0.0134 & -0.3556 & -0.0625 & -0.2485 \\
spec.prod & 0.1185 & -0.2361 & 0.2741 & -0.5056 & -0.0179 & -0.3329 & -0.0441 & -0.1958 \\
gradient.noise.scale & 0.0898 & -0.0926 & 0.1259 & -0.2259 & 0.0245 & -0.3027 & 0.0172 & -0.2030 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0133 & -0.2772 & -0.0510 & -0.2031 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0133 & -0.2772 & -0.0510 & -0.2031 \\
magnitude & 0.1389 & -0.2454 & 0.2981 & -0.4981 & 0.0665 & -0.2543 & 0.0409 & -0.3255 \\
pac.bayes.magnitude & 0.1389 & -0.2454 & 0.2981 & -0.4981 & 0.0665 & -0.2543 & 0.0409 & -0.3255 \\
pac.bayes.bound & -0.2269 & -0.0722 & 0.1796 & -0.4315 & -0.0957 & -0.2428 & -0.2208 & -0.1629 \\
pac.bayes.magflat & -0.1213 & 0.2296 & -0.2889 & 0.5111 & -0.0509 & -0.2325 & -0.1421 & -0.0533 \\
spectral.norm.per.layer & 0.0954 & -0.2481 & 0.2722 & -0.5037 & 0.0546 & -0.0768 & 0.0133 & -0.0610 \\
l1.over.margin.p10 & 0.0500 & -0.1250 & 0.3463 & -0.4741 & -0.3049 & -0.0681 & -0.1466 & -0.1007 \\
pac.bayes.magnitude.init & -0.0120 & -0.1481 & 0.2667 & -0.5167 & -0.0161 & 0.0054 & 0.0041 & 0.0574 \\
l2.over.margin.p10 & 0.1130 & -0.0750 & 0.3352 & -0.4593 & -0.3264 & 0.0837 & -0.1077 & 0.0025 \\
margin.normalized.param.norm & 0.1130 & -0.0750 & 0.3352 & -0.4593 & -0.3264 & 0.0837 & -0.1077 & 0.0025 \\
path.norm & 0.2694 & -0.3972 & 0.2611 & -0.6185 & 0.1767 & 0.1095 & 0.1889 & -0.2139 \\
inverse.margin.p10 & 0.2269 & 0.1333 & -0.1630 & 0.3667 & 0.0791 & 0.1428 & 0.0943 & 0.2937 \\
mce & 0.2968 & 0.0477 & -0.0370 & 0.3167 & -0.1667 & 0.2560 & 0.0917 & 0.2732 \\
sharpness.magnitude & 0.2352 & 0.1509 & 0.3106 & -0.1718 & 0.0055 & 0.2562 & 0.1052 & 0.2471 \\
fisher.rao.norm & -0.0657 & 0.1815 & -0.1759 & 0.2815 & -0.3872 & 0.2671 & -0.1345 & 0.2998 \\
sharpness.magnitude.init & 0.2833 & 0.1213 & 0.2056 & 0.0296 & -0.0352 & 0.2684 & 0.0885 & 0.2898 \\
reliability.diagram & 0.3370 & 0.0148 & -0.0278 & 0.3185 & -0.1612 & 0.2894 & 0.1114 & 0.2904 \\
waic.bias.term & 0.0398 & 0.1241 & -0.0907 & 0.2389 & -0.4471 & 0.3151 & -0.0918 & 0.3091 \\
sharpness & 0.0009 & 0.2759 & -0.0500 & 0.3704 & -0.1193 & 0.3349 & -0.0401 & 0.3665 \\
cross.entropy & -0.0713 & 0.2000 & -0.3370 & 0.3907 & -0.4115 & 0.3450 & -0.1786 & 0.4123 \\
sharpness.magflat & 0.2046 & 0.1315 & 0.1722 & -0.0463 & 0.0594 & 0.3468 & 0.1473 & 0.2426 \\
temperature.scaling & 0.0412 & 0.2431 & -0.2352 & 0.3944 & -0.3946 & 0.3540 & -0.1250 & 0.4089 \\
gradient.noise.var & 0.0380 & 0.2204 & -0.1981 & 0.4500 & -0.3597 & 0.3647 & -0.1189 & 0.4196 \\
tic.bias.term & 0.0389 & 0.2324 & -0.1981 & 0.4611 & -0.3530 & 0.3669 & -0.1111 & 0.4237 \\
ece & 0.1037 & 0.1676 & -0.2083 & 0.4676 & -0.3472 & 0.3741 & -0.0782 & 0.4530 \\
ace & 0.1106 & 0.1616 & -0.2148 & 0.4667 & -0.3430 & 0.3745 & -0.0811 & 0.4510 \\
gradient.norm & 0.0176 & 0.2444 & -0.2222 & 0.4870 & -0.3498 & 0.3749 & -0.1019 & 0.4471 \\
adaptive.sharpness & -0.0389 & 0.2935 & 0.0000 & 0.2907 & 0.0758 & 0.3892 & 0.1138 & 0.2729 \\
hessian.top.eigenvalue & 0.0287 & 0.2870 & -0.2167 & 0.4519 & -0.2270 & 0.3920 & -0.0927 & 0.4230 \\
input.gradient.norm & -0.0269 & 0.2185 & -0.2556 & 0.3963 & -0.3227 & 0.4010 & -0.1214 & 0.4537 \\
flatness.proxy & 0.0296 & 0.2361 & -0.2222 & 0.4667 & -0.3110 & 0.4033 & -0.1083 & 0.4617 \\
gradient.noise.final.var & 0.0352 & 0.2194 & -0.1981 & 0.4500 & -0.3060 & 0.4051 & -0.1028 & 0.4542 \\
hessian.trace & 0.0204 & 0.2806 & -0.2389 & 0.4667 & -0.2230 & 0.4157 & -0.0843 & 0.4520 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
negative.entropy & -0.4478 & -0.2058 & 0.4039 & -0.2017 & -0.2661 & -0.1924 & 0.0243 & 0.0279 \\
spec.prod & -0.3106 & -0.1119 & 0.3717 & -0.2128 & -0.1297 & -0.1648 & -0.0626 & -0.0476 \\
spec.sum & -0.4039 & -0.0197 & 0.3939 & -0.2094 & -0.1910 & -0.1033 & -0.0717 & -0.0196 \\
spectral.norm.per.layer & -0.4033 & -0.0192 & 0.3894 & -0.2161 & -0.1910 & -0.1033 & -0.0693 & -0.0175 \\
frobenius.distance & -0.6822 & 0.0919 & 0.1317 & -0.0417 & -0.5833 & -0.0814 & -0.1413 & 0.1229 \\
pac.bayes.magnitude.init & -0.6600 & 0.0997 & 0.3650 & -0.1506 & -0.5285 & -0.0791 & -0.0034 & 0.0714 \\
magnitude & -0.2872 & 0.0325 & 0.3772 & -0.2028 & -0.1449 & -0.0753 & 0.0445 & 0.0777 \\
pac.bayes.magnitude & -0.2872 & 0.0325 & 0.3772 & -0.2028 & -0.1449 & -0.0753 & 0.0445 & 0.0777 \\
pac.bayes.bound & -0.1217 & 0.0503 & 0.2894 & -0.2706 & 0.0364 & -0.0108 & -0.0685 & -0.0818 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
vcdim & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
gradient.noise.scale & 0.0622 & 0.0064 & 0.1439 & -0.0483 & 0.0814 & 0.0152 & 0.0547 & -0.0050 \\
l1.over.margin.p10 & 0.1544 & 0.0797 & 0.4339 & -0.2228 & 0.2338 & 0.0399 & 0.2190 & -0.0224 \\
path.norm & 0.4524 & 0.0048 & 1.0000 & 1.0000 & 0.3136 & 0.0484 & 0.3016 & 0.0829 \\
l2.over.margin.p10 & 0.1017 & 0.2169 & 0.4106 & -0.1850 & 0.1890 & 0.1230 & 0.2068 & 0.0224 \\
margin.normalized.param.norm & 0.1017 & 0.2169 & 0.4106 & -0.1850 & 0.1890 & 0.1230 & 0.2068 & 0.0224 \\
waic.bias.term & 0.5178 & 0.2219 & -0.3672 & 0.2094 & 0.1949 & 0.1651 & -0.0599 & 0.1029 \\
cross.entropy & 0.4339 & 0.2108 & -0.3883 & 0.1739 & 0.2671 & 0.1972 & -0.0309 & -0.0252 \\
ace & 0.4511 & 0.2203 & -0.3450 & 0.2350 & 0.2817 & 0.2088 & 0.0330 & 0.0279 \\
ece & 0.4528 & 0.2219 & -0.3394 & 0.2439 & 0.2832 & 0.2110 & 0.0410 & 0.0348 \\
pac.bayes.magflat & 0.2456 & 0.0925 & -0.3583 & 0.2450 & 0.1907 & 0.2238 & 0.0595 & 0.0775 \\
temperature.scaling & 0.4153 & 0.2428 & -0.3017 & 0.1994 & 0.2873 & 0.2281 & 0.0833 & 0.1138 \\
gradient.norm & 0.5250 & 0.1819 & -0.3383 & 0.2361 & 0.3442 & 0.2489 & 0.0992 & 0.1216 \\
reliability.diagram & 0.4614 & 0.3078 & -0.1872 & 0.1928 & 0.2632 & 0.2505 & 0.0621 & 0.1290 \\
hessian.trace & 0.5700 & 0.1836 & -0.3106 & 0.2383 & 0.4038 & 0.2508 & 0.1396 & 0.0866 \\
tic.bias.term & 0.5533 & 0.1936 & -0.2939 & 0.2339 & 0.4025 & 0.2520 & 0.0814 & 0.0846 \\
flatness.proxy & 0.5178 & 0.1903 & -0.3039 & 0.2061 & 0.3456 & 0.2596 & 0.0784 & 0.1325 \\
gradient.noise.var & 0.5189 & 0.1892 & -0.3006 & 0.2128 & 0.3468 & 0.2598 & 0.0738 & 0.1396 \\
gradient.noise.final.var & 0.5183 & 0.1897 & -0.3039 & 0.2006 & 0.3465 & 0.2598 & 0.0674 & 0.1336 \\
mce & 0.4667 & 0.3203 & -0.1794 & 0.1861 & 0.2659 & 0.2601 & 0.0928 & 0.1530 \\
fisher.rao.norm & 0.4694 & 0.2686 & -0.2461 & 0.1739 & 0.3490 & 0.2639 & 0.0797 & 0.0893 \\
hessian.top.eigenvalue & 0.5611 & 0.1903 & -0.2939 & 0.2606 & 0.3966 & 0.2642 & 0.1322 & 0.1171 \\
adaptive.sharpness & 0.5928 & 0.2497 & 0.0672 & 0.1872 & 0.4458 & 0.2676 & 0.2471 & 0.0527 \\
input.gradient.norm & 0.4689 & 0.2947 & -0.3217 & 0.2772 & 0.3094 & 0.2846 & 0.0270 & 0.1500 \\
sharpness & 0.5994 & 0.2108 & -0.2161 & 0.3017 & 0.4510 & 0.3019 & 0.2428 & 0.1872 \\
inverse.margin.p10 & 0.4300 & 0.3869 & -0.3106 & 0.2683 & 0.1560 & 0.3023 & 0.0310 & 0.0617 \\
sharpness.magflat & 0.5394 & 0.3958 & 0.1061 & 0.0161 & 0.5047 & 0.3696 & 0.1958 & 0.1301 \\
sharpness.magnitude & 0.4435 & 0.3923 & 0.1550 & 0.0106 & 0.4434 & 0.3971 & 0.2316 & 0.1357 \\
sharpness.magnitude.init & 0.3728 & 0.4425 & 0.1439 & 0.1083 & 0.3885 & 0.4430 & 0.2158 & 0.2283 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
negative.entropy & -0.4478 & -0.3878 & 0.4039 & -0.1667 & -0.2661 & -0.3257 & 0.0243 & -0.0233 \\
frobenius.distance & -0.6822 & -0.1189 & 0.1317 & -0.0733 & -0.5833 & -0.2646 & -0.1413 & 0.0732 \\
pac.bayes.magnitude.init & -0.6600 & -0.1122 & 0.3650 & -0.1444 & -0.5285 & -0.2599 & -0.0034 & 0.0266 \\
spec.prod & -0.3106 & -0.2250 & 0.3717 & -0.1800 & -0.1297 & -0.2124 & -0.0626 & -0.0712 \\
spectral.norm.per.layer & -0.4033 & -0.1422 & 0.3894 & -0.1833 & -0.1910 & -0.1768 & -0.0693 & -0.0381 \\
spec.sum & -0.4039 & -0.1428 & 0.3939 & -0.1722 & -0.1910 & -0.1768 & -0.0717 & -0.0364 \\
magnitude & -0.2872 & -0.0550 & 0.3772 & -0.1700 & -0.1449 & -0.1361 & 0.0445 & 0.0595 \\
pac.bayes.magnitude & -0.2872 & -0.0550 & 0.3772 & -0.1700 & -0.1449 & -0.1361 & 0.0445 & 0.0595 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
vcdim & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
gradient.noise.scale & 0.0622 & 0.0144 & 0.1439 & -0.0444 & 0.0814 & 0.0149 & 0.0547 & -0.0054 \\
path.norm & 0.4524 & -0.0619 & 1.0000 & 1.0000 & 0.3136 & 0.0402 & 0.3016 & 0.0597 \\
pac.bayes.bound & -0.1217 & 0.1117 & 0.2894 & -0.2133 & 0.0364 & 0.0653 & -0.0685 & -0.0619 \\
l1.over.margin.p10 & 0.1544 & 0.2067 & 0.4339 & -0.1611 & 0.2338 & 0.1560 & 0.2190 & 0.0069 \\
l2.over.margin.p10 & 0.1017 & 0.3350 & 0.4106 & -0.1167 & 0.1890 & 0.2289 & 0.2068 & 0.0538 \\
margin.normalized.param.norm & 0.1017 & 0.3350 & 0.4106 & -0.1167 & 0.1890 & 0.2289 & 0.2068 & 0.0538 \\
waic.bias.term & 0.5178 & 0.4222 & -0.3672 & 0.1856 & 0.1949 & 0.2666 & -0.0599 & 0.1609 \\
inverse.margin.p10 & 0.4300 & 0.3911 & -0.3106 & 0.2378 & 0.1560 & 0.2672 & 0.0310 & 0.0831 \\
pac.bayes.magflat & 0.2456 & 0.1867 & -0.3583 & 0.1989 & 0.1907 & 0.2837 & 0.0595 & 0.1110 \\
cross.entropy & 0.4339 & 0.3961 & -0.3883 & 0.1522 & 0.2671 & 0.3318 & -0.0309 & 0.0322 \\
ace & 0.4511 & 0.4133 & -0.3450 & 0.2111 & 0.2817 & 0.3435 & 0.0330 & 0.0802 \\
reliability.diagram & 0.4614 & 0.4531 & -0.1872 & 0.1633 & 0.2632 & 0.3452 & 0.0621 & 0.1568 \\
ece & 0.4528 & 0.4139 & -0.3394 & 0.2178 & 0.2832 & 0.3461 & 0.0410 & 0.0895 \\
mce & 0.4667 & 0.4622 & -0.1794 & 0.1700 & 0.2659 & 0.3517 & 0.0928 & 0.1858 \\
temperature.scaling & 0.4153 & 0.4342 & -0.3017 & 0.1856 & 0.2873 & 0.3673 & 0.0833 & 0.1612 \\
gradient.norm & 0.5250 & 0.3894 & -0.3383 & 0.2300 & 0.3442 & 0.3906 & 0.0992 & 0.1824 \\
adaptive.sharpness & 0.5928 & 0.4306 & 0.0672 & 0.2300 & 0.4458 & 0.3914 & 0.2471 & 0.1434 \\
flatness.proxy & 0.5178 & 0.3978 & -0.3039 & 0.2067 & 0.3456 & 0.4022 & 0.0784 & 0.1933 \\
hessian.trace & 0.5700 & 0.3900 & -0.3106 & 0.2256 & 0.4038 & 0.4025 & 0.1396 & 0.1417 \\
gradient.noise.final.var & 0.5183 & 0.3972 & -0.3039 & 0.1989 & 0.3465 & 0.4031 & 0.0674 & 0.1903 \\
gradient.noise.var & 0.5189 & 0.3967 & -0.3006 & 0.2089 & 0.3468 & 0.4032 & 0.0738 & 0.1956 \\
hessian.top.eigenvalue & 0.5611 & 0.3911 & -0.2939 & 0.2322 & 0.3966 & 0.4102 & 0.1322 & 0.1571 \\
tic.bias.term & 0.5533 & 0.4022 & -0.2939 & 0.2322 & 0.4025 & 0.4112 & 0.0814 & 0.1487 \\
fisher.rao.norm & 0.4694 & 0.4706 & -0.2461 & 0.1678 & 0.3490 & 0.4141 & 0.0797 & 0.1402 \\
input.gradient.norm & 0.4689 & 0.4922 & -0.3217 & 0.2644 & 0.3094 & 0.4154 & 0.0270 & 0.1942 \\
sharpness & 0.5994 & 0.4072 & -0.2161 & 0.2733 & 0.4510 & 0.4302 & 0.2428 & 0.2555 \\
sharpness.magflat & 0.5394 & 0.5706 & 0.1061 & 0.0667 & 0.5047 & 0.5096 & 0.1958 & 0.1937 \\
sharpness.magnitude & 0.4435 & 0.5398 & 0.1550 & 0.0811 & 0.4434 & 0.5122 & 0.2316 & 0.2033 \\
sharpness.magnitude.init & 0.3728 & 0.5417 & 0.1439 & 0.1700 & 0.3885 & 0.5189 & 0.2158 & 0.2812 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
hessian.trace & 0.5700 & -0.5456 & -0.3106 & 0.3044 & 0.4038 & -0.3619 & 0.1396 & -0.1133 \\
tic.bias.term & 0.5533 & -0.5211 & -0.2939 & 0.3056 & 0.4025 & -0.3453 & 0.0814 & -0.0881 \\
hessian.top.eigenvalue & 0.5611 & -0.5356 & -0.2939 & 0.3033 & 0.3966 & -0.3402 & 0.1322 & -0.0873 \\
sharpness & 0.5994 & -0.5200 & -0.2161 & 0.3300 & 0.4510 & -0.3343 & 0.2428 & -0.0600 \\
adaptive.sharpness & 0.5928 & -0.4644 & 0.0672 & 0.1689 & 0.4458 & -0.3267 & 0.2471 & -0.0974 \\
gradient.norm & 0.5250 & -0.5406 & -0.3383 & 0.3189 & 0.3442 & -0.3226 & 0.0992 & -0.0577 \\
cross.entropy & 0.4339 & -0.4628 & -0.3883 & 0.2767 & 0.2671 & -0.3194 & -0.0309 & -0.1006 \\
gradient.noise.var & 0.5189 & -0.5211 & -0.3006 & 0.2778 & 0.3468 & -0.3110 & 0.0738 & -0.0283 \\
gradient.noise.final.var & 0.5183 & -0.5206 & -0.3039 & 0.2789 & 0.3465 & -0.3105 & 0.0674 & -0.0334 \\
flatness.proxy & 0.5178 & -0.5200 & -0.3039 & 0.2778 & 0.3456 & -0.3104 & 0.0784 & -0.0368 \\
ace & 0.4511 & -0.4589 & -0.3450 & 0.3044 & 0.2817 & -0.3093 & 0.0330 & -0.0931 \\
ece & 0.4528 & -0.4561 & -0.3394 & 0.3133 & 0.2832 & -0.3087 & 0.0410 & -0.0930 \\
temperature.scaling & 0.4153 & -0.4297 & -0.3017 & 0.2506 & 0.2873 & -0.3056 & 0.0833 & -0.0697 \\
fisher.rao.norm & 0.4694 & -0.4139 & -0.2461 & 0.2456 & 0.3490 & -0.2967 & 0.0797 & -0.0718 \\
sharpness.magflat & 0.5394 & -0.2933 & 0.1061 & -0.0122 & 0.5047 & -0.2801 & 0.1958 & -0.0437 \\
input.gradient.norm & 0.4689 & -0.4111 & -0.3217 & 0.3711 & 0.3094 & -0.2357 & 0.0270 & 0.0196 \\
sharpness.magnitude & 0.4435 & -0.2344 & 0.1550 & -0.0156 & 0.4434 & -0.2180 & 0.2316 & -0.0365 \\
l1.over.margin.p10 & 0.1544 & -0.1833 & 0.4339 & -0.2900 & 0.2338 & -0.2174 & 0.2190 & -0.1450 \\
pac.bayes.magflat & 0.2456 & -0.3422 & -0.3583 & 0.3144 & 0.1907 & -0.2099 & 0.0595 & -0.0646 \\
reliability.diagram & 0.4614 & -0.2258 & -0.1872 & 0.2233 & 0.2632 & -0.1667 & 0.0621 & 0.0246 \\
mce & 0.4667 & -0.2222 & -0.1794 & 0.2200 & 0.2659 & -0.1654 & 0.0928 & 0.0194 \\
waic.bias.term & 0.5178 & -0.4822 & -0.3672 & 0.3167 & 0.1949 & -0.1609 & -0.0599 & 0.0286 \\
l2.over.margin.p10 & 0.1017 & -0.0794 & 0.4106 & -0.2489 & 0.1890 & -0.1509 & 0.2068 & -0.1162 \\
margin.normalized.param.norm & 0.1017 & -0.0794 & 0.4106 & -0.2489 & 0.1890 & -0.1509 & 0.2068 & -0.1162 \\
pac.bayes.bound & -0.1217 & 0.0239 & 0.2894 & -0.2889 & 0.0364 & -0.1092 & -0.0685 & -0.0107 \\
sharpness.magnitude.init & 0.3728 & -0.0904 & 0.1439 & 0.0522 & 0.3885 & -0.1086 & 0.2158 & 0.0209 \\
gradient.noise.scale & 0.0622 & -0.0394 & 0.1439 & -0.1100 & 0.0814 & -0.0251 & 0.0547 & -0.0133 \\
inverse.margin.p10 & 0.4300 & -0.1394 & -0.3106 & 0.3444 & 0.1560 & -0.0249 & 0.0310 & -0.0409 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
vcdim & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
path.norm & 0.4524 & -0.0857 & 1.0000 & 1.0000 & 0.3136 & 0.0079 & 0.3016 & 0.0101 \\
spec.prod & -0.3106 & 0.3950 & 0.3717 & -0.2833 & -0.1297 & 0.1799 & -0.0626 & 0.1149 \\
magnitude & -0.2872 & 0.4361 & 0.3772 & -0.2822 & -0.1449 & 0.2154 & 0.0445 & 0.1109 \\
pac.bayes.magnitude & -0.2872 & 0.4361 & 0.3772 & -0.2822 & -0.1449 & 0.2154 & 0.0445 & 0.1109 \\
spectral.norm.per.layer & -0.4033 & 0.5133 & 0.3894 & -0.2933 & -0.1910 & 0.2616 & -0.0693 & 0.1426 \\
spec.sum & -0.4039 & 0.5139 & 0.3939 & -0.2911 & -0.1910 & 0.2616 & -0.0717 & 0.1435 \\
negative.entropy & -0.4478 & 0.4722 & 0.4039 & -0.3044 & -0.2661 & 0.3207 & 0.0243 & 0.1042 \\
pac.bayes.magnitude.init & -0.6600 & 0.8389 & 0.3650 & -0.2522 & -0.5285 & 0.5757 & -0.0034 & 0.1665 \\
frobenius.distance & -0.6822 & 0.8322 & 0.1317 & -0.0767 & -0.5833 & 0.5924 & -0.1413 & 0.2695 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
hessian.trace & 0.5700 & -0.4861 & -0.3106 & 0.3211 & 0.4038 & -0.3017 & 0.1396 & -0.1007 \\
adaptive.sharpness & 0.5928 & -0.4122 & 0.0672 & 0.1856 & 0.4458 & -0.2829 & 0.2471 & -0.0812 \\
tic.bias.term & 0.5533 & -0.4583 & -0.2939 & 0.3211 & 0.4025 & -0.2817 & 0.0814 & -0.0511 \\
hessian.top.eigenvalue & 0.5611 & -0.4728 & -0.2939 & 0.3300 & 0.3966 & -0.2807 & 0.1322 & -0.0663 \\
sharpness & 0.5994 & -0.4611 & -0.2161 & 0.3444 & 0.4510 & -0.2804 & 0.2428 & -0.0274 \\
gradient.norm & 0.5250 & -0.4767 & -0.3383 & 0.3456 & 0.3442 & -0.2612 & 0.0992 & -0.0178 \\
cross.entropy & 0.4339 & -0.3989 & -0.3883 & 0.3144 & 0.2671 & -0.2575 & -0.0309 & -0.0619 \\
ace & 0.4511 & -0.3939 & -0.3450 & 0.3444 & 0.2817 & -0.2492 & 0.0330 & -0.0612 \\
gradient.noise.var & 0.5189 & -0.4572 & -0.3006 & 0.2956 & 0.3468 & -0.2492 & 0.0738 & 0.0104 \\
gradient.noise.final.var & 0.5183 & -0.4567 & -0.3039 & 0.2878 & 0.3465 & -0.2487 & 0.0674 & 0.0032 \\
flatness.proxy & 0.5178 & -0.4561 & -0.3039 & 0.2933 & 0.3456 & -0.2485 & 0.0784 & 0.0056 \\
ece & 0.4528 & -0.3922 & -0.3394 & 0.3578 & 0.2832 & -0.2481 & 0.0410 & -0.0584 \\
temperature.scaling & 0.4153 & -0.3653 & -0.3017 & 0.2933 & 0.2873 & -0.2420 & 0.0833 & -0.0343 \\
sharpness.magflat & 0.5394 & -0.2389 & 0.1061 & -0.0089 & 0.5047 & -0.2302 & 0.1958 & -0.0316 \\
fisher.rao.norm & 0.4694 & -0.3489 & -0.2461 & 0.2611 & 0.3490 & -0.2297 & 0.0797 & -0.0455 \\
input.gradient.norm & 0.4689 & -0.3461 & -0.3217 & 0.3956 & 0.3094 & -0.1755 & 0.0270 & 0.0571 \\
l1.over.margin.p10 & 0.1544 & -0.1328 & 0.4339 & -0.2678 & 0.2338 & -0.1674 & 0.2190 & -0.1317 \\
pac.bayes.magflat & 0.2456 & -0.2994 & -0.3583 & 0.3344 & 0.1907 & -0.1618 & 0.0595 & -0.0452 \\
sharpness.magnitude & 0.4435 & -0.1696 & 0.1550 & -0.0033 & 0.4434 & -0.1600 & 0.2316 & -0.0375 \\
reliability.diagram & 0.4614 & -0.1864 & -0.1872 & 0.2244 & 0.2632 & -0.1334 & 0.0621 & 0.0298 \\
mce & 0.4667 & -0.1839 & -0.1794 & 0.2367 & 0.2659 & -0.1328 & 0.0928 & 0.0334 \\
waic.bias.term & 0.5178 & -0.4161 & -0.3672 & 0.3367 & 0.1949 & -0.1190 & -0.0599 & 0.0662 \\
l2.over.margin.p10 & 0.1017 & -0.0200 & 0.4106 & -0.2211 & 0.1890 & -0.0955 & 0.2068 & -0.0977 \\
margin.normalized.param.norm & 0.1017 & -0.0200 & 0.4106 & -0.2211 & 0.1890 & -0.0955 & 0.2068 & -0.0977 \\
pac.bayes.bound & -0.1217 & 0.0589 & 0.2894 & -0.2911 & 0.0364 & -0.0723 & -0.0685 & 0.0015 \\
sharpness.magnitude.init & 0.3728 & -0.0467 & 0.1439 & 0.0767 & 0.3885 & -0.0623 & 0.2158 & 0.0267 \\
gradient.noise.scale & 0.0622 & -0.0439 & 0.1439 & -0.1111 & 0.0814 & -0.0220 & 0.0547 & -0.0298 \\
path.norm & 0.4524 & -0.1238 & 1.0000 & 1.0000 & 0.3136 & -0.0137 & 0.3016 & 0.0163 \\
inverse.margin.p10 & 0.4300 & -0.1039 & -0.3106 & 0.3689 & 0.1560 & -0.0000 & 0.0310 & -0.0158 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
vcdim & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
spec.prod & -0.3106 & 0.3567 & 0.3717 & -0.2956 & -0.1297 & 0.1457 & -0.0626 & 0.0965 \\
magnitude & -0.2872 & 0.4144 & 0.3772 & -0.2922 & -0.1449 & 0.1912 & 0.0445 & 0.1004 \\
pac.bayes.magnitude & -0.2872 & 0.4144 & 0.3772 & -0.2922 & -0.1449 & 0.1912 & 0.0445 & 0.1004 \\
spectral.norm.per.layer & -0.4033 & 0.4772 & 0.3894 & -0.3056 & -0.1910 & 0.2278 & -0.0693 & 0.1277 \\
spec.sum & -0.4039 & 0.4778 & 0.3939 & -0.3056 & -0.1910 & 0.2279 & -0.0717 & 0.1281 \\
negative.entropy & -0.4478 & 0.4094 & 0.4039 & -0.3289 & -0.2661 & 0.2607 & 0.0243 & 0.0766 \\
pac.bayes.magnitude.init & -0.6600 & 0.7961 & 0.3650 & -0.2689 & -0.5285 & 0.5261 & -0.0034 & 0.1444 \\
frobenius.distance & -0.6822 & 0.7906 & 0.1317 & -0.0844 & -0.5833 & 0.5409 & -0.1413 & 0.2564 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
frobenius.distance & -0.3391 & -0.1753 & 0.1880 & -0.0200 & -0.3146 & -0.2264 & -0.0768 & -0.0040 \\
spec.prod & -0.3307 & -0.1828 & 0.2325 & -0.0258 & -0.2764 & -0.2160 & -0.0727 & -0.0123 \\
pac.bayes.magnitude.init & -0.3238 & -0.1652 & 0.1872 & -0.0198 & -0.3330 & -0.2132 & -0.1252 & -0.0130 \\
spec.sum & -0.3191 & -0.1823 & 0.2174 & -0.0252 & -0.1973 & -0.1751 & -0.0353 & -0.0066 \\
spectral.norm.per.layer & -0.3191 & -0.1825 & 0.2174 & -0.0254 & -0.1971 & -0.1750 & -0.0345 & -0.0068 \\
pac.bayes.bound & -0.2851 & -0.2029 & 0.1015 & -0.0755 & -0.1772 & -0.1507 & -0.1616 & -0.0703 \\
path.norm & -0.2206 & -0.1242 & 0.2134 & -0.0284 & -0.1524 & -0.1469 & -0.0767 & -0.0077 \\
pac.bayes.magnitude & -0.1921 & -0.1192 & 0.2087 & -0.0274 & -0.0421 & -0.0837 & 0.0055 & -0.0003 \\
magnitude & -0.1921 & -0.1192 & 0.2087 & -0.0274 & -0.0421 & -0.0837 & 0.0055 & -0.0003 \\
l2.over.margin.p10 & -0.1069 & -0.0999 & 0.1388 & -0.0179 & -0.0749 & -0.0671 & -0.0972 & -0.0238 \\
margin.normalized.param.norm & -0.1069 & -0.0999 & 0.1388 & -0.0179 & -0.0749 & -0.0671 & -0.0972 & -0.0238 \\
cross.entropy & 0.1602 & 0.0230 & -0.2389 & 0.0099 & -0.0248 & -0.0087 & -0.0776 & 0.0004 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
vcdim & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
negative.entropy & -0.1751 & -0.0345 & 0.2278 & -0.0130 & 0.0242 & 0.0019 & 0.0733 & -0.0024 \\
temperature.scaling & 0.1549 & 0.0226 & -0.1735 & 0.0436 & -0.0076 & 0.0058 & -0.0292 & 0.0291 \\
pac.bayes.magflat & -0.0696 & 0.0062 & -0.1888 & 0.0270 & -0.0670 & 0.0205 & -0.0275 & -0.0074 \\
l1.over.margin.p10 & 0.0284 & -0.0214 & 0.1952 & -0.0263 & 0.0674 & 0.0241 & -0.0595 & -0.0076 \\
ece & 0.2068 & 0.0681 & -0.1810 & 0.0525 & 0.0320 & 0.0499 & -0.0292 & 0.0329 \\
ace & 0.2070 & 0.0684 & -0.1763 & 0.0523 & 0.0308 & 0.0505 & -0.0283 & 0.0325 \\
waic.bias.term & 0.1196 & 0.0522 & -0.0208 & 0.0120 & -0.0439 & 0.0697 & -0.0981 & 0.0221 \\
mce & 0.2139 & 0.0859 & -0.0822 & 0.0444 & 0.0916 & 0.0739 & 0.0282 & 0.0627 \\
reliability.diagram & 0.2253 & 0.0890 & -0.0710 & 0.0499 & 0.1032 & 0.0792 & 0.0356 & 0.0640 \\
fisher.rao.norm & 0.2487 & 0.1013 & -0.1541 & 0.0533 & 0.0786 & 0.0874 & -0.0263 & 0.0464 \\
gradient.norm & 0.3044 & 0.1135 & -0.1897 & 0.0409 & 0.1276 & 0.1140 & 0.0018 & 0.0466 \\
gradient.noise.var & 0.3143 & 0.1100 & -0.1818 & 0.0448 & 0.1365 & 0.1150 & -0.0078 & 0.0470 \\
gradient.noise.final.var & 0.3145 & 0.1101 & -0.1818 & 0.0444 & 0.1364 & 0.1150 & -0.0071 & 0.0469 \\
flatness.proxy & 0.3159 & 0.1103 & -0.1826 & 0.0423 & 0.1364 & 0.1152 & -0.0046 & 0.0472 \\
gradient.noise.scale & 0.1735 & 0.1461 & 0.0302 & 0.0112 & 0.1454 & 0.1284 & 0.0448 & 0.0222 \\
input.gradient.norm & 0.3274 & 0.1442 & -0.1755 & 0.0561 & 0.1446 & 0.1426 & -0.0014 & 0.0535 \\
tic.bias.term & 0.3673 & 0.1705 & -0.1889 & 0.0432 & 0.1919 & 0.1766 & 0.0057 & 0.0573 \\
inverse.margin.p10 & 0.4279 & 0.2384 & -0.1880 & 0.0612 & 0.2885 & 0.2266 & 0.0272 & 0.0709 \\
hessian.trace & 0.3600 & 0.1956 & -0.1850 & 0.0494 & 0.2665 & 0.2281 & 0.0463 & 0.0667 \\
sharpness.magnitude.init & 0.3567 & 0.1035 & 0.1253 & 0.0154 & 0.4116 & 0.2337 & 0.1546 & 0.0544 \\
hessian.top.eigenvalue & 0.3558 & 0.1855 & -0.1834 & 0.0437 & 0.2814 & 0.2353 & 0.0356 & 0.0605 \\
sharpness.magnitude & 0.3844 & 0.1228 & 0.1538 & 0.0014 & 0.4412 & 0.2530 & 0.1651 & 0.0481 \\
sharpness.magflat & 0.4470 & 0.1874 & 0.1277 & 0.0353 & 0.5071 & 0.3068 & 0.1716 & 0.0794 \\
sharpness & 0.3899 & 0.2120 & -0.1325 & 0.0464 & 0.4265 & 0.3152 & 0.1725 & 0.0765 \\
adaptive.sharpness & 0.4603 & 0.2767 & -0.0317 & 0.0309 & 0.5249 & 0.3659 & 0.2212 & 0.0717 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
pac.bayes.magnitude.init & -0.3238 & -0.5013 & 0.1872 & -0.1385 & -0.3330 & -0.4376 & -0.1252 & -0.1054 \\
frobenius.distance & -0.3391 & -0.5045 & 0.1880 & -0.1425 & -0.3146 & -0.4220 & -0.0768 & -0.0601 \\
spec.prod & -0.3307 & -0.4925 & 0.2325 & -0.1639 & -0.2764 & -0.4170 & -0.0727 & -0.0755 \\
spec.sum & -0.3191 & -0.4846 & 0.2174 & -0.1615 & -0.1973 & -0.3352 & -0.0353 & -0.0431 \\
spectral.norm.per.layer & -0.3191 & -0.4846 & 0.2174 & -0.1631 & -0.1971 & -0.3350 & -0.0345 & -0.0442 \\
path.norm & -0.2206 & -0.4073 & 0.2134 & -0.1742 & -0.1524 & -0.3249 & -0.0767 & -0.0974 \\
magnitude & -0.1921 & -0.3677 & 0.2087 & -0.1790 & -0.0421 & -0.1906 & 0.0055 & -0.0550 \\
pac.bayes.magnitude & -0.1921 & -0.3677 & 0.2087 & -0.1790 & -0.0421 & -0.1906 & 0.0055 & -0.0550 \\
pac.bayes.bound & -0.2851 & -0.3737 & 0.1015 & -0.2386 & -0.1772 & -0.1882 & -0.1616 & -0.1847 \\
l2.over.margin.p10 & -0.1069 & -0.1955 & 0.1388 & -0.0926 & -0.0749 & -0.0996 & -0.0972 & -0.0629 \\
margin.normalized.param.norm & -0.1069 & -0.1955 & 0.1388 & -0.0926 & -0.0749 & -0.0996 & -0.0972 & -0.0629 \\
negative.entropy & -0.1751 & -0.1808 & 0.2278 & -0.1225 & 0.0242 & -0.0795 & 0.0733 & -0.0769 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
vcdim & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
l1.over.margin.p10 & 0.0284 & -0.0362 & 0.1952 & -0.1496 & 0.0674 & 0.0336 & -0.0595 & -0.0418 \\
cross.entropy & 0.1602 & 0.1531 & -0.2389 & 0.1066 & -0.0248 & 0.0677 & -0.0776 & 0.0724 \\
temperature.scaling & 0.1549 & 0.1265 & -0.1735 & 0.1451 & -0.0076 & 0.0766 & -0.0292 & 0.1301 \\
pac.bayes.magflat & -0.0696 & 0.0487 & -0.1888 & 0.1607 & -0.0670 & 0.0776 & -0.0275 & 0.0303 \\
waic.bias.term & 0.1196 & 0.1484 & -0.0208 & 0.0075 & -0.0439 & 0.1056 & -0.0981 & 0.0673 \\
mce & 0.2139 & 0.1721 & -0.0822 & 0.1430 & 0.0916 & 0.1163 & 0.0282 & 0.1917 \\
reliability.diagram & 0.2253 & 0.1789 & -0.0710 & 0.1534 & 0.1032 & 0.1242 & 0.0356 & 0.1962 \\
ece & 0.2068 & 0.2010 & -0.1810 & 0.1677 & 0.0320 & 0.1311 & -0.0292 & 0.1212 \\
ace & 0.2070 & 0.2017 & -0.1763 & 0.1741 & 0.0308 & 0.1322 & -0.0283 & 0.1239 \\
gradient.noise.scale & 0.1735 & 0.2334 & 0.0302 & -0.0130 & 0.1454 & 0.1531 & 0.0448 & 0.0004 \\
fisher.rao.norm & 0.2487 & 0.2156 & -0.1541 & 0.1670 & 0.0786 & 0.1625 & -0.0263 & 0.1352 \\
input.gradient.norm & 0.3274 & 0.3323 & -0.1755 & 0.1765 & 0.1446 & 0.2457 & -0.0014 & 0.1355 \\
gradient.norm & 0.3044 & 0.3652 & -0.1897 & 0.1590 & 0.1276 & 0.2491 & 0.0018 & 0.1588 \\
gradient.noise.var & 0.3143 & 0.3571 & -0.1818 & 0.1582 & 0.1365 & 0.2491 & -0.0078 & 0.1546 \\
gradient.noise.final.var & 0.3145 & 0.3578 & -0.1818 & 0.1598 & 0.1364 & 0.2493 & -0.0071 & 0.1557 \\
flatness.proxy & 0.3159 & 0.3582 & -0.1826 & 0.1574 & 0.1364 & 0.2494 & -0.0046 & 0.1575 \\
tic.bias.term & 0.3673 & 0.4244 & -0.1889 & 0.1638 & 0.1919 & 0.3120 & 0.0057 & 0.1783 \\
inverse.margin.p10 & 0.4279 & 0.4331 & -0.1880 & 0.1766 & 0.2885 & 0.3285 & 0.0272 & 0.1603 \\
hessian.trace & 0.3600 & 0.5050 & -0.1850 & 0.1685 & 0.2665 & 0.4047 & 0.0463 & 0.2103 \\
hessian.top.eigenvalue & 0.3558 & 0.4907 & -0.1834 & 0.1566 & 0.2814 & 0.4250 & 0.0356 & 0.2039 \\
sharpness.magnitude.init & 0.3567 & 0.2941 & 0.1253 & 0.0227 & 0.4116 & 0.4534 & 0.1546 & 0.1862 \\
sharpness.magnitude & 0.3844 & 0.3504 & 0.1538 & -0.0415 & 0.4412 & 0.4934 & 0.1651 & 0.1529 \\
sharpness.magflat & 0.4470 & 0.4324 & 0.1277 & 0.0806 & 0.5071 & 0.5575 & 0.1716 & 0.2370 \\
sharpness & 0.3899 & 0.5702 & -0.1325 & 0.1885 & 0.4265 & 0.6016 & 0.1725 & 0.2718 \\
adaptive.sharpness & 0.4603 & 0.6341 & -0.0317 & 0.0972 & 0.5249 & 0.6557 & 0.2212 & 0.2145 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
frobenius.distance & -0.3391 & -0.0957 & 0.1880 & -0.0531 & -0.3146 & -0.1603 & -0.0768 & -0.0042 \\
spec.prod & -0.3307 & -0.1054 & 0.2325 & -0.0610 & -0.2764 & -0.1539 & -0.0727 & -0.0037 \\
pac.bayes.magnitude.init & -0.3238 & -0.0860 & 0.1872 & -0.0513 & -0.3330 & -0.1408 & -0.1252 & 0.0030 \\
spec.sum & -0.3191 & -0.1089 & 0.2174 & -0.0603 & -0.1973 & -0.1263 & -0.0353 & -0.0125 \\
spectral.norm.per.layer & -0.3191 & -0.1091 & 0.2174 & -0.0600 & -0.1971 & -0.1262 & -0.0345 & -0.0129 \\
pac.bayes.bound & -0.2851 & -0.1501 & 0.1015 & -0.0828 & -0.1772 & -0.1173 & -0.1616 & -0.0358 \\
path.norm & -0.2206 & -0.0770 & 0.2134 & -0.0632 & -0.1524 & -0.1099 & -0.0767 & 0.0011 \\
pac.bayes.magnitude & -0.1921 & -0.0794 & 0.2087 & -0.0620 & -0.0421 & -0.0689 & 0.0055 & -0.0151 \\
magnitude & -0.1921 & -0.0794 & 0.2087 & -0.0620 & -0.0421 & -0.0689 & 0.0055 & -0.0151 \\
l2.over.margin.p10 & -0.1069 & -0.0810 & 0.1388 & -0.0401 & -0.0749 & -0.0488 & -0.0972 & -0.0019 \\
margin.normalized.param.norm & -0.1069 & -0.0810 & 0.1388 & -0.0401 & -0.0749 & -0.0488 & -0.0972 & -0.0019 \\
cross.entropy & 0.1602 & -0.0191 & -0.2389 & 0.0476 & -0.0248 & -0.0178 & -0.0776 & 0.0214 \\
temperature.scaling & 0.1549 & -0.0180 & -0.1735 & 0.0679 & -0.0076 & -0.0036 & -0.0292 & 0.0363 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
vcdim & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
l1.over.margin.p10 & 0.0284 & -0.0371 & 0.1952 & -0.0570 & 0.0674 & 0.0104 & -0.0595 & 0.0056 \\
negative.entropy & -0.1751 & 0.0097 & 0.2278 & -0.0501 & 0.0242 & 0.0115 & 0.0733 & -0.0228 \\
pac.bayes.magflat & -0.0696 & 0.0195 & -0.1888 & 0.0589 & -0.0670 & 0.0322 & -0.0275 & 0.0080 \\
ece & 0.2068 & 0.0254 & -0.1810 & 0.0761 & 0.0320 & 0.0377 & -0.0292 & 0.0443 \\
ace & 0.2070 & 0.0256 & -0.1763 & 0.0760 & 0.0308 & 0.0384 & -0.0283 & 0.0439 \\
mce & 0.2139 & 0.0235 & -0.0822 & 0.0526 & 0.0916 & 0.0489 & 0.0282 & 0.0464 \\
reliability.diagram & 0.2253 & 0.0239 & -0.0710 & 0.0548 & 0.1032 & 0.0516 & 0.0356 & 0.0450 \\
fisher.rao.norm & 0.2487 & 0.0555 & -0.1541 & 0.0744 & 0.0786 & 0.0751 & -0.0263 & 0.0568 \\
gradient.norm & 0.3044 & 0.0520 & -0.1897 & 0.0687 & 0.1276 & 0.0827 & 0.0018 & 0.0469 \\
gradient.noise.var & 0.3143 & 0.0472 & -0.1818 & 0.0710 & 0.1365 & 0.0827 & -0.0078 & 0.0482 \\
gradient.noise.final.var & 0.3145 & 0.0476 & -0.1818 & 0.0707 & 0.1364 & 0.0829 & -0.0071 & 0.0476 \\
flatness.proxy & 0.3159 & 0.0474 & -0.1826 & 0.0686 & 0.1364 & 0.0831 & -0.0046 & 0.0476 \\
waic.bias.term & 0.1196 & 0.0296 & -0.0208 & 0.0217 & -0.0439 & 0.0952 & -0.0981 & 0.0483 \\
gradient.noise.scale & 0.1735 & 0.1134 & 0.0302 & 0.0082 & 0.1454 & 0.1011 & 0.0448 & 0.0135 \\
input.gradient.norm & 0.3274 & 0.0874 & -0.1755 & 0.0811 & 0.1446 & 0.1190 & -0.0014 & 0.0493 \\
tic.bias.term & 0.3673 & 0.1083 & -0.1889 & 0.0708 & 0.1919 & 0.1461 & 0.0057 & 0.0613 \\
sharpness.magnitude.init & 0.3567 & 0.0208 & 0.1253 & -0.0058 & 0.4116 & 0.1571 & 0.1546 & 0.0186 \\
inverse.margin.p10 & 0.4279 & 0.1438 & -0.1880 & 0.0836 & 0.2885 & 0.1643 & 0.0272 & 0.0662 \\
sharpness.magnitude & 0.3844 & 0.0360 & 0.1538 & -0.0191 & 0.4412 & 0.1710 & 0.1651 & 0.0122 \\
hessian.trace & 0.3600 & 0.1305 & -0.1850 & 0.0751 & 0.2665 & 0.1792 & 0.0463 & 0.0600 \\
hessian.top.eigenvalue & 0.3558 & 0.1214 & -0.1834 & 0.0688 & 0.2814 & 0.1849 & 0.0356 & 0.0561 \\
sharpness.magflat & 0.4470 & 0.0943 & 0.1277 & 0.0069 & 0.5071 & 0.2182 & 0.1716 & 0.0431 \\
sharpness & 0.3899 & 0.1261 & -0.1325 & 0.0663 & 0.4265 & 0.2350 & 0.1725 & 0.0381 \\
adaptive.sharpness & 0.4603 & 0.1723 & -0.0317 & 0.0429 & 0.5249 & 0.2686 & 0.2212 & 0.0281 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Measure & ${lr}^{IID}$ & ${lr}^{OOD}$ & ${wd}^{IID}$ & ${wd}^{OOD}$ & $\tau^{IID}$ & $\tau^{OOD}$ & $\Psi^{IID}$ & $\Psi^{OOD}$ \\
\midrule
spec.prod & -0.3307 & -0.4314 & 0.2325 & -0.2921 & -0.2764 & -0.3975 & -0.0727 & -0.0637 \\
frobenius.distance & -0.3391 & -0.4240 & 0.1880 & -0.2651 & -0.3146 & -0.3895 & -0.0768 & -0.0829 \\
pac.bayes.magnitude.init & -0.3238 & -0.4181 & 0.1872 & -0.2460 & -0.3330 & -0.3881 & -0.1252 & -0.0423 \\
path.norm & -0.2206 & -0.4091 & 0.2134 & -0.2992 & -0.1524 & -0.3379 & -0.0767 & -0.0609 \\
spec.sum & -0.3191 & -0.4383 & 0.2174 & -0.2873 & -0.1973 & -0.3293 & -0.0353 & -0.1005 \\
spectral.norm.per.layer & -0.3191 & -0.4393 & 0.2174 & -0.2873 & -0.1971 & -0.3291 & -0.0345 & -0.1022 \\
magnitude & -0.1921 & -0.3800 & 0.2087 & -0.3008 & -0.0421 & -0.2190 & 0.0055 & -0.1257 \\
pac.bayes.magnitude & -0.1921 & -0.3800 & 0.2087 & -0.3008 & -0.0421 & -0.2190 & 0.0055 & -0.1257 \\
pac.bayes.bound & -0.2851 & -0.3306 & 0.1015 & -0.2906 & -0.1772 & -0.1657 & -0.1616 & -0.0771 \\
l2.over.margin.p10 & -0.1069 & -0.1977 & 0.1388 & -0.1573 & -0.0749 & -0.1019 & -0.0972 & 0.0192 \\
margin.normalized.param.norm & -0.1069 & -0.1977 & 0.1388 & -0.1573 & -0.0749 & -0.1019 & -0.0972 & 0.0192 \\
negative.entropy & -0.1751 & -0.1597 & 0.2278 & -0.2824 & 0.0242 & -0.0950 & 0.0733 & -0.1789 \\
aic.bias.term & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
params & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
vcdim & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
l1.over.margin.p10 & 0.0284 & -0.0968 & 0.1952 & -0.2587 & 0.0674 & 0.0008 & -0.0595 & 0.0229 \\
cross.entropy & 0.1602 & 0.1296 & -0.2389 & 0.2697 & -0.0248 & 0.0801 & -0.0776 & 0.1744 \\
temperature.scaling & 0.1549 & 0.0998 & -0.1735 & 0.2622 & -0.0076 & 0.0859 & -0.0292 & 0.1786 \\
mce & 0.2139 & 0.0710 & -0.0822 & 0.2172 & 0.0916 & 0.0954 & 0.0282 & 0.1731 \\
reliability.diagram & 0.2253 & 0.0748 & -0.0710 & 0.2188 & 0.1032 & 0.1000 & 0.0356 & 0.1660 \\
gradient.noise.scale & 0.1735 & 0.2236 & 0.0302 & -0.0086 & 0.1454 & 0.1332 & 0.0448 & -0.0097 \\
pac.bayes.magflat & -0.0696 & 0.1594 & -0.1888 & 0.2762 & -0.0670 & 0.1376 & -0.0275 & 0.0948 \\
ece & 0.2068 & 0.1780 & -0.1810 & 0.3038 & 0.0320 & 0.1435 & -0.0292 & 0.1927 \\
ace & 0.2070 & 0.1792 & -0.1763 & 0.3054 & 0.0308 & 0.1451 & -0.0283 & 0.1931 \\
waic.bias.term & 0.1196 & 0.1389 & -0.0208 & 0.0777 & -0.0439 & 0.1680 & -0.0981 & 0.2103 \\
fisher.rao.norm & 0.2487 & 0.1792 & -0.1541 & 0.2888 & 0.0786 & 0.1707 & -0.0263 & 0.2049 \\
gradient.noise.var & 0.3143 & 0.2954 & -0.1818 & 0.2911 & 0.1365 & 0.2491 & -0.0078 & 0.1964 \\
gradient.noise.final.var & 0.3145 & 0.2972 & -0.1818 & 0.2927 & 0.1364 & 0.2494 & -0.0071 & 0.1954 \\
flatness.proxy & 0.3159 & 0.2968 & -0.1826 & 0.2888 & 0.1364 & 0.2496 & -0.0046 & 0.1951 \\
input.gradient.norm & 0.3274 & 0.2829 & -0.1755 & 0.3110 & 0.1446 & 0.2508 & -0.0014 & 0.1526 \\
gradient.norm & 0.3044 & 0.3129 & -0.1897 & 0.2999 & 0.1276 & 0.2513 & 0.0018 & 0.1964 \\
inverse.margin.p10 & 0.4279 & 0.3338 & -0.1880 & 0.3151 & 0.2885 & 0.2814 & 0.0272 & 0.2088 \\
tic.bias.term & 0.3673 & 0.3676 & -0.1889 & 0.2999 & 0.1919 & 0.3153 & 0.0057 & 0.2260 \\
sharpness.magnitude.init & 0.3567 & 0.1362 & 0.1253 & -0.0499 & 0.4116 & 0.3692 & 0.1546 & 0.0649 \\
hessian.trace & 0.3600 & 0.4504 & -0.1850 & 0.3023 & 0.2665 & 0.3941 & 0.0463 & 0.2152 \\
sharpness.magnitude & 0.3844 & 0.1824 & 0.1538 & -0.1085 & 0.4412 & 0.3981 & 0.1651 & 0.0337 \\
hessian.top.eigenvalue & 0.3558 & 0.4365 & -0.1834 & 0.2729 & 0.2814 & 0.4126 & 0.0356 & 0.2082 \\
sharpness.magflat & 0.4470 & 0.2764 & 0.1277 & -0.0349 & 0.5071 & 0.4586 & 0.1716 & 0.1118 \\
sharpness & 0.3899 & 0.4597 & -0.1325 & 0.2675 & 0.4265 & 0.5465 & 0.1725 & 0.1307 \\
adaptive.sharpness & 0.4603 & 0.4828 & -0.0317 & 0.1333 & 0.5249 & 0.5712 & 0.2212 & 0.0594 \\
\bottomrule
\end{tabular}
